Space-Based Cosmic-Ray and Gamma-Ray Detectors: a Review

Prepared for the 2014 ISAPP summer school, this review is focused on space-borne and balloon-borne cosmic-ray and gamma-ray detectors. It is meant to introduce the fundamental concepts necessary to understand the instrument performance metrics, how they tie to the design choices and how they can be effectively used in sensitivity studies. While the write-up does not aim at being complete or exhaustive, it is largely self-contained in that related topics such as the basic physical processes governing the interaction of radiation with matter and the near-Earth environment are briefly reviewed.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}llll}
  \caption[]{List of cosmic-ray measurements from~\cite{CRDB}, ordered by
    particle type and by year within each type.}
  \label{tab:cr_measurements}\\

  \hline
  \hline
  \tabrowspace
  \multicolumn{1}{l}{Experiment} &
  \multicolumn{1}{l}{Energy range} &
  \multicolumn{1}{l}{Date} &
  \multicolumn{1}{l}{Reference}\\
  \tabrowspace
  \hline 
  \endfirsthead

  \multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page}\\
  \hline
  \tabrowspace
  \multicolumn{1}{l}{Experiment} &
  \multicolumn{1}{l}{Energy range} &
  \multicolumn{1}{l}{Date} &
  \multicolumn{1}{l}{Reference}\\
  \tabrowspace
  \hline
  \endhead

  \multicolumn{4}{r}{{Continued on next page}}\\
  \endfoot

  \hline\hline
  \endlastfoot

  \tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{10}$B/$^{11}$B}\\\tabrowspace
\hline
AMS01 & \makebox[0.15\textwidth]{0.20--1.4\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2011ApJ...736..105A}}\\
ISOMAX & \makebox[0.15\textwidth]{0.28--0.95\hfill}[GeV/n] & 1998 Aug 04--1998 Aug 05 & {\cite{2004ApJ...611..892H}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{10}$B/B}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.12\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.12\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Balloon & \makebox[0.15\textwidth]{0.26--1.6\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.26--0.43\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.11\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1981ApJ...251L..27M}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.09--0.17\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1988ApJ...328..940K}}\\
HEIST & \makebox[0.15\textwidth]{0.41--0.64\hfill}[GeV/n] & 1988 Aug 25--1988 Aug 27 & {\cite{1992ApJ...391L..89G}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{10}$Be/$^{9}$Be}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1974 Jan 01--1980 May 23 & {\cite{1981ICRC....2...72G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Balloon & \makebox[0.15\textwidth]{0.20--1.5\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.20--0.33\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.06--0.18\hfill}[GeV/n] & 1978 Aug 14--1979 Aug 18 & {\cite{1980ApJ...239L.139W}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...501L..59C}}\\
ACE-SIS & \makebox[0.15\textwidth]{0.02--0.07\hfill}[GeV/n] & 1997 Aug 28--1999 Jul 08 & {\cite{2001ApJ...563..768Y}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1997 Aug 28--1999 Jul 08 & {\cite{2001ApJ...563..768Y}}\\
ISOMAX & \makebox[0.15\textwidth]{0.26--2.0\hfill}[GeV/n] & 1998 Aug 04--1998 Aug 05 & {\cite{2004ApJ...611..892H}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{10}$Be/Be}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1972 Sep 01--1975 Sep 30 & {\cite{1977ApJ...217..859G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1974 Jan 01--1980 May 23 & {\cite{1981ICRC....2...72G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.09\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.09\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1991 Dec 31 & {\cite{1994ApJ...423..426L}}\\
Balloon & \makebox[0.15\textwidth]{0.17--1.1\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.20--0.33\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.06--0.18\hfill}[GeV/n] & 1978 Aug 14--1979 Aug 18 & {\cite{1980ApJ...239L.139W}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...501L..59C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{11}$B/B}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.14--0.39\hfill}[GeV/n] & 1970 Jun 01--1970 Jun 01 & {\cite{1979ZPhyA.291..383B}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Balloon & \makebox[0.15\textwidth]{0.22--1.4\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.24--0.40\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{12}$C/C}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.04--0.07\hfill}[GeV/n] & 1973 Feb 01--1977 Sep 01 & {\cite{1981ApJ...244..695G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
Balloon & \makebox[0.15\textwidth]{0.26--1.6\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.41--0.49\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{13}$C/$^{12}$C}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.05--0.13\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.30\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981ApJ...247L.119W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.05--0.13\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
HEIST & \makebox[0.15\textwidth]{0.43--0.67\hfill}[GeV/n] & 1988 Aug 25--1988 Aug 27 & {\cite{1992ApJ...391L..89G}}\\
CRRES & \makebox[0.15\textwidth]{0.10--0.20\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{13}$C/C}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.14--0.39\hfill}[GeV/n] & 1970 Jun 01--1970 Jun 01 & {\cite{1979ZPhyA.291..383B}}\\
IMP7\&8 & \makebox[0.15\textwidth]{0.04--0.07\hfill}[GeV/n] & 1973 Feb 01--1977 Sep 01 & {\cite{1981ApJ...244..695G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
Balloon & \makebox[0.15\textwidth]{0.23--1.4\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.39--0.47\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.13\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1981ApJ...251L..27M}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{14}$N/$^{16}$O}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
CRRES & \makebox[0.15\textwidth]{0.11--0.23\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{14}$N/N}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.06--0.09\hfill}[GeV/n] & 1973 Feb 01--1977 Sep 01 & {\cite{1981ApJ...244..695G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
Balloon & \makebox[0.15\textwidth]{0.26--0.90\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.44--0.52\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
Balloon & \makebox[0.15\textwidth]{0.38--0.45\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{15}$N/$^{16}$O}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
CRRES & \makebox[0.15\textwidth]{0.11--0.23\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{15}$N/N}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.06--0.09\hfill}[GeV/n] & 1973 Feb 01--1977 Sep 01 & {\cite{1981ApJ...244..695G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
Balloon & \makebox[0.15\textwidth]{0.05--1.6\hfill}[GeV/n] & 1973 Sep 29--1974 May 08 & {\cite{1978ApJ...224..691D}}\\
Balloon & \makebox[0.15\textwidth]{0.23--0.81\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.42--0.50\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1981ApJ...251L..27M}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.20\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1988ApJ...328..940K}}\\
Balloon & \makebox[0.15\textwidth]{0.38--0.44\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
HEIST & \makebox[0.15\textwidth]{0.45--0.68\hfill}[GeV/n] & 1988 Aug 25--1988 Aug 27 & {\cite{1992ApJ...391L..89G}}\\
CRRES & \makebox[0.15\textwidth]{0.11--0.23\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{16}$O/O}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.26--0.90\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.45--0.58\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
Balloon & \makebox[0.15\textwidth]{0.39--0.48\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{17}$O/$^{16}$O}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1981ApJ...251L..27M}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.09--0.23\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981PhRvL..46..682W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
HEIST & \makebox[0.15\textwidth]{0.46--0.78\hfill}[GeV/n] & 1988 Aug 25--1988 Aug 27 & {\cite{1992ApJ...391L..89G}}\\
CRRES & \makebox[0.15\textwidth]{0.12--0.24\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{17}$O/O}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.23--0.81\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.45--0.58\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
Balloon & \makebox[0.15\textwidth]{0.39--0.47\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{18}$O/$^{16}$O}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1981ApJ...251L..27M}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.09--0.23\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981PhRvL..46..682W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.15\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
HEIST & \makebox[0.15\textwidth]{0.46--0.78\hfill}[GeV/n] & 1988 Aug 25--1988 Aug 27 & {\cite{1992ApJ...391L..89G}}\\
CRRES & \makebox[0.15\textwidth]{0.11--0.24\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{18}$O/O}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.42--0.54\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
Balloon & \makebox[0.15\textwidth]{0.38--0.46\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{19}$F/$^{20}$Ne}\\\tabrowspace
\hline
CRRES & \makebox[0.15\textwidth]{0.10--0.29\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{1}$H}\\\tabrowspace
\hline
Voyager1-HET & \makebox[0.15\textwidth]{0.03--0.07\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1978 Aug 18--1979 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1979 Jan 01--1980 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1980 Jan 01--1981 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1981 Jan 01--1982 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1982 Jan 01--1983 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1983 Jan 01--1984 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1984 Jan 01--1985 Jan 01 & {\cite{1986ApJ...303..816K}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.03--0.07\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{1994ApJ...432..656S}}\\
IMAX92 & \makebox[0.15\textwidth]{0.18--208\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000ApJ...533..281M}}\\
BESS93 & \makebox[0.15\textwidth]{0.18--2.4\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.15--9.5\hfill}[GeV/n] & 1994 Aug 08--1994 Aug 09 & {\cite{1999ApJ...518..457B}}\\
BESS97 & \makebox[0.15\textwidth]{0.21--21.5\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2007APh....28..154S}}\\
AMS01 & \makebox[0.15\textwidth]{0.22--199\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2000PhLB..490...27A}}\\
BESS98 & \makebox[0.15\textwidth]{0.21--117\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2007APh....28..154S}}\\
BESS99 & \makebox[0.15\textwidth]{0.21--21.5\hfill}[GeV/n] & 1999 Aug 11--1999 Aug 12 & {\cite{2007APh....28..154S}}\\
BESS00 & \makebox[0.15\textwidth]{0.21--21.5\hfill}[GeV/n] & 2000 Aug 10--2000 Aug 11 & {\cite{2007APh....28..154S}}\\
BESS-TeV & \makebox[0.15\textwidth]{0.21--541\hfill}[GeV/n] & 2002 Aug 07--2002 Aug 07 & {\cite{2007APh....28..154S}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--0.57\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{1}$H-bar}\\\tabrowspace
\hline
MASS91 & \makebox[0.15\textwidth]{3.7--24.1\hfill}[GeV/n] & 1991 Sep 23--1991 Sep 23 & {\cite{1999ICRC....3...77B}}\\
IMAX92 & \makebox[0.15\textwidth]{0.25--3.2\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{1996PhRvL..76.3057M}}\\
BESS93 & \makebox[0.15\textwidth]{0.20--0.60\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{1997ApJ...474..479M}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.60--3.2\hfill}[GeV/n] & 1994 Aug 08--1994 Aug 09 & {\cite{1997ApJ...487..415B}}\\
BESS95 & \makebox[0.15\textwidth]{0.17--1.4\hfill}[GeV/n] & 1995 Jul 25--1995 Jul 25 & {\cite{1998PhRvL..81.4052M}}\\
BESS97 & \makebox[0.15\textwidth]{0.18--3.6\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2000PhRvL..84.1078O}}\\
CAPRICE98 & \makebox[0.15\textwidth]{3.2--49.1\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2001ApJ...561..787B}}\\
AMS01 & \makebox[0.15\textwidth]{0.30--3.7\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2002PhR...366..331A}}\\
BESS98 & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2001APh....16..121M}}\\
BESS99 & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 1999 Aug 11--1999 Aug 12 & {\cite{2002PhRvL..88e1101A}}\\
BESS00 & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 2000 Aug 10--2000 Aug 11 & {\cite{2002PhRvL..88e1101A}}\\
BESS-TeV & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 2002 Aug 07--2002 Aug 07 & {\cite{2005ICRC....3...13H}}\\
BESS-PolarI & \makebox[0.15\textwidth]{0.10--4.2\hfill}[GeV/n] & 2004 Dec 13--2004 Dec 21 & {\cite{2008PhLB..670..103B}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--179\hfill}[GeV/n] & 2006 Jul 01--2009 Dec 01 & {\cite{2013JETPL..96..621A}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--179\hfill}[GeV/n] & 2006 Jul 01--2008 Dec 01 & {\cite{2010PhRvL.105l1101A}}\\
BESS-PolarII & \makebox[0.15\textwidth]{0.17--3.5\hfill}[GeV/n] & 2007 Dec 22--2008 Jan 19 & {\cite{2012PhRvL.108e1102A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{1}$H-bar/$^{1}$H}\\\tabrowspace
\hline
MASS91 & \makebox[0.15\textwidth]{3.7--19.0\hfill}[GeV/n] & 1991 Sep 23--1991 Sep 23 & {\cite{1996ApJ...467L..33H}}\\
IMAX92 & \makebox[0.15\textwidth]{0.25--3.2\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{1996PhRvL..76.3057M}}\\
BESS93 & \makebox[0.15\textwidth]{0.20--0.60\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{1997ApJ...474..479M}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.60--3.2\hfill}[GeV/n] & 1994 Aug 08--1994 Aug 09 & {\cite{1997ApJ...487..415B}}\\
BESS95 & \makebox[0.15\textwidth]{0.17--1.4\hfill}[GeV/n] & 1995 Jul 25--1995 Jul 25 & {\cite{1998PhRvL..81.4052M}}\\
BESS97 & \makebox[0.15\textwidth]{0.18--3.6\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2000PhRvL..84.1078O}}\\
CAPRICE98 & \makebox[0.15\textwidth]{3.2--49.1\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2001ApJ...561..787B}}\\
BESS98 & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2001APh....16..121M}}\\
BESS99 & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 1999 Aug 11--1999 Aug 12 & {\cite{2002PhRvL..88e1101A}}\\
HEAT-pbar & \makebox[0.15\textwidth]{3.7--24.1\hfill}[GeV/n] & 2000 Jun 03--2000 Jun 03 & {\cite{2001PhRvL..87A1101B}}\\
BESS00 & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 2000 Aug 10--2000 Aug 11 & {\cite{2002PhRvL..88e1101A}}\\
BESS-TeV & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 2002 Aug 07--2002 Aug 07 & {\cite{2005ICRC....3...13H}}\\
BESS-PolarI & \makebox[0.15\textwidth]{0.18--4.2\hfill}[GeV/n] & 2004 Dec 13--2004 Dec 21 & {\cite{2008PhLB..670..103B}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--179\hfill}[GeV/n] & 2006 Jul 01--2009 Dec 01 & {\cite{2013JETPL..96..621A}}\\
PAMELA & \makebox[0.15\textwidth]{0.13--179\hfill}[GeV/n] & 2006 Jul 01--2008 Dec 01 & {\cite{2010PhRvL.105l1101A}}\\
PAMELA & \makebox[0.15\textwidth]{1.5--99.0\hfill}[GeV/n] & 2006 Jul 01--2008 Jun 15 & {\cite{2009PhRvL.102e1101A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{20}$Ne/Ne}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.15\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.44--0.59\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.41--0.55\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{21}$Ne/$^{20}$Ne}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.15\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.26\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981PhRvL..46..682W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.17\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
CRRES & \makebox[0.15\textwidth]{0.13--0.28\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{21}$Ne/Ne}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.15\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.44--0.59\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.41--0.54\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{22}$Ne/$^{20}$Ne}\\\tabrowspace
\hline
IMP7 & \makebox[0.15\textwidth]{0.06--0.23\hfill}[GeV/n] & 1972 Oct 12--1976 Oct 12 & {\cite{1979ApJ...232L..95G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.15\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.26\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981PhRvL..46..682W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.06--0.17\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
CRRES & \makebox[0.15\textwidth]{0.13--0.28\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{22}$Ne/Ne}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.15\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.41--0.55\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.40--0.53\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{23}$Na/Na}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.44--0.62\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{24}$Mg/Mg}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.66\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.43--0.61\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{25}$Mg/$^{24}$Mg}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981PhRvL..46..682W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
CRRES & \makebox[0.15\textwidth]{0.15--0.32\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{25}$Mg/Mg}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.66\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.42--0.60\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{26}$Al/$^{27}$Al}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.21\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1994ApJ...430L..69L}}\\
Balloon & \makebox[0.15\textwidth]{0.47--0.65\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.12--0.30\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1983ICRC....9..147W}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.14--0.30\hfill}[GeV/n] & 1990 Oct 07--1996 Dec 01 & {\cite{1998ApJ...497L..85S}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.30\hfill}[GeV/n] & 1997 Aug 28--1999 Jul 08 & {\cite{2001ApJ...563..768Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{26}$Al/Al}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.46--0.63\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
Balloon & \makebox[0.15\textwidth]{0.43--0.64\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{26}$Mg/$^{24}$Mg}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981PhRvL..46..682W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
CRRES & \makebox[0.15\textwidth]{0.15--0.31\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{26}$Mg/Mg}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.46--0.63\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.42--0.59\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{27}$Al/Al}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{0.39--0.53\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1980ApJ...240L..53F}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.68\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
Balloon & \makebox[0.15\textwidth]{0.43--0.63\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{28}$Si/Si}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.08--0.19\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{455--570\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.45--0.64\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{29}$Si/$^{28}$Si}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.08--0.19\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.30\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981ApJ...247L.119W}}\\
ALICE & \makebox[0.15\textwidth]{0.35--0.80\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 04 & {\cite{1996A&A...314..785H}}\\
CRRES & \makebox[0.15\textwidth]{0.16--0.35\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{29}$Si/Si}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.08--0.19\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{446--558\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.44--0.64\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{2}$H}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.90--1.6\hfill}[GeV/n] & 1975 Dec 02--1975 Dec 02 & {\cite{1979ICRC....1..330B}}\\
Balloon & \makebox[0.15\textwidth]{0.07--0.15\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET-Aend & \makebox[0.15\textwidth]{0.00--0.04\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.02--0.05\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.02--0.09\hfill}[GeV/n] & 1978 Aug 18--1979 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.02--0.09\hfill}[GeV/n] & 1979 Jan 01--1980 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.02--0.09\hfill}[GeV/n] & 1980 Jan 01--1981 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.05--0.09\hfill}[GeV/n] & 1981 Jan 01--1982 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.02--0.09\hfill}[GeV/n] & 1982 Jan 01--1983 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.02--0.09\hfill}[GeV/n] & 1983 Jan 01--1984 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.02--0.09\hfill}[GeV/n] & 1984 Jan 01--1985 Jan 01 & {\cite{1986ApJ...303..816K}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.02--0.05\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{1994ApJ...432..656S}}\\
MASS89 & \makebox[0.15\textwidth]{0.12--0.44\hfill}[GeV/n] & 1989 Sep 05--1989 Sep 05 & {\cite{1991ApJ...380..230W}}\\
Balloon & \makebox[0.15\textwidth]{0.78--1.7\hfill}[GeV/n] & 1990 Jul 12--1990 Feb 12 & --\\
IMAX92 & \makebox[0.15\textwidth]{0.40--2.9\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000AIPC..528..425D}}\\
BESS93 & \makebox[0.15\textwidth]{0.18--0.75\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.02--0.05\hfill}[GeV/n] & 1994 Jan 01--1994 Sep 24 & {\cite{1995ApJ...451L..33S}}\\
BESS94 & \makebox[0.15\textwidth]{0.21--0.65\hfill}[GeV/n] & 1994 Jul 01--1994 Jul 01 & {\cite{2005AdSpR..35..151M}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.15--4.4\hfill}[GeV/n] & 1994 Aug 08--1994 Aug 09 & {\cite{1999ApJ...518..457B}}\\
BESS95 & \makebox[0.15\textwidth]{0.21--1.2\hfill}[GeV/n] & 1995 Jul 25--1995 Jul 25 & {\cite{2005AdSpR..35..151M}}\\
BESS97 & \makebox[0.15\textwidth]{0.20--1.6\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2005AdSpR..35..151M}}\\
CAPRICE98 & \makebox[0.15\textwidth]{12.5--21.6\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2004ApJ...615..259P}}\\
AMS01 & \makebox[0.15\textwidth]{0.09--0.85\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2002PhR...366..331A}}\\
BESS00 & \makebox[0.15\textwidth]{0.20--1.2\hfill}[GeV/n] & 2000 Aug 10--2000 Aug 11 & {\cite{2013AdSpR..51..234K}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--0.57\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{2}$H/$^{1}$H}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.90--1.6\hfill}[GeV/n] & 1975 Dec 02--1975 Dec 02 & {\cite{1979ICRC....1..330B}}\\
Balloon & \makebox[0.15\textwidth]{0.78--1.7\hfill}[GeV/n] & 1990 Jul 12--1990 Feb 12 & --\\
IMAX92 & \makebox[0.15\textwidth]{0.40--2.9\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000AIPC..528..425D}}\\
BESS93 & \makebox[0.15\textwidth]{0.21--0.66\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
BESS94 & \makebox[0.15\textwidth]{0.20--0.65\hfill}[GeV/n] & 1994 Jul 01--1994 Jul 01 & {\cite{2013AdSpR..51..234K}}\\
BESS95 & \makebox[0.15\textwidth]{0.20--0.86\hfill}[GeV/n] & 1995 Jul 25--1995 Jul 25 & {\cite{2013AdSpR..51..234K}}\\
BESS97 & \makebox[0.15\textwidth]{0.20--1.5\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2013AdSpR..51..234K}}\\
BESS98 & \makebox[0.15\textwidth]{0.18--1.5\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2005AdSpR..35..151M}}\\
BESS00 & \makebox[0.15\textwidth]{0.20--1.1\hfill}[GeV/n] & 2000 Aug 10--2000 Aug 11 & {\cite{2013AdSpR..51..234K}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--0.57\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{2}$H/$^{3}$He}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.03--0.16\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
IMAX92 & \makebox[0.15\textwidth]{0.40--2.9\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000AIPC..528..425D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{2}$H/$^{4}$He}\\\tabrowspace
\hline
IMP3 & \makebox[0.15\textwidth]{0.05--0.06\hfill}[GeV/n] & 1965 Jun 15--1965 Dec 15 & {\cite{1971ApJ...166..221H}}\\
IMP4 & \makebox[0.15\textwidth]{0.05--0.06\hfill}[GeV/n] & 1967 Jun 15--1967 Oct 15 & {\cite{1971ApJ...166..221H}}\\
IMP5 & \makebox[0.15\textwidth]{0.05--0.06\hfill}[GeV/n] & 1969 Jun 15--1969 Sep 15 & {\cite{1971ApJ...166..221H}}\\
Balloon & \makebox[0.15\textwidth]{7.6--10.1\hfill}[GeV/n] & 1971 May 04--1971 May 04 & {\cite{1973ICRC....1..126A}}\\
IMP7 & \makebox[0.15\textwidth]{0.03--0.05\hfill}[GeV/n] & 1972 Sep 01--1972 Dec 31 & {\cite{1975ApJ...202..815T}}\\
IMP8 & \makebox[0.15\textwidth]{0.06--0.06\hfill}[GeV/n] & 1974 Jan 01--1977 Nov 17 & {\cite{1985ApJ...294..455B}}\\
Balloon & \makebox[0.15\textwidth]{0.87--1.6\hfill}[GeV/n] & 1975 Dec 02--1975 Dec 02 & --\\
Balloon & \makebox[0.15\textwidth]{0.09--0.14\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET-Aend & \makebox[0.15\textwidth]{0.01--0.08\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.02--0.05\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1978 Aug 14--1984 Apr 03 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1978 Aug 18--1979 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1979 Jan 01--1980 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1980 Jan 01--1981 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1981 Jan 01--1982 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1982 Jan 01--1983 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1983 Jan 01--1984 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.09\hfill}[GeV/n] & 1984 Jan 01--1985 Jan 01 & {\cite{1986ApJ...303..816K}}\\
MASS89 & \makebox[0.15\textwidth]{0.15--0.43\hfill}[GeV/n] & 1989 Sep 05--1989 Sep 05 & {\cite{1991ApJ...380..230W}}\\
Balloon & \makebox[0.15\textwidth]{0.78--1.7\hfill}[GeV/n] & 1990 Jul 12--1990 Feb 12 & --\\
IMAX92 & \makebox[0.15\textwidth]{0.40--2.9\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000AIPC..528..425D}}\\
BESS93 & \makebox[0.15\textwidth]{0.18--0.75\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
AMS01 & \makebox[0.15\textwidth]{0.20--0.95\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2011ApJ...736..105A}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--0.57\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{2}$H/He}\\\tabrowspace
\hline
CAPRICE98 & \makebox[0.15\textwidth]{12.4--21.7\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2004ApJ...615..259P}}\\
AMS01 & \makebox[0.15\textwidth]{0.09--0.85\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2002PhR...366..331A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{30}$Si/$^{28}$Si}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.08--0.19\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.30\hfill}[GeV/n] & 1978 Aug 14--1980 May 03 & {\cite{1981ApJ...247L.119W}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.08--0.21\hfill}[GeV/n] & 1986 Jan 01--1989 Dec 01 & {\cite{1994ApJ...426..366L}}\\
ALICE & \makebox[0.15\textwidth]{0.35--0.80\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 04 & {\cite{1996A&A...314..785H}}\\
CRRES & \makebox[0.15\textwidth]{0.16--0.34\hfill}[GeV/n] & 1990 Jul 25--1992 Oct 12 & {\cite{1996ApJ...466..457D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{30}$Si/Si}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.08--0.19\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.65\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1982ApJ...252..386W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...236L.121M}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{3.0--3.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1988A&A...193...69F}}\\
Balloon & \makebox[0.15\textwidth]{0.44--0.63\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{31}$P/P}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{32}$S/S}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.23\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.46--0.66\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{33}$S/$^{32}$S}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...482..792T}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{33}$S/S}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.23\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.46--0.66\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{34}$S/$^{32}$S}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...482..792T}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{34}$S/S}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.23\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...476..766W}}\\
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.45--0.65\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{35}$Cl/Cl}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.17--0.34\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...509L..97C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{36}$Ar/Ar}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.68\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{36}$Cl/Cl}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.17--0.34\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...509L..97C}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.15--0.35\hfill}[GeV/n] & 1997 Aug 28--1999 Jul 08 & {\cite{2001ApJ...563..768Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{37}$Ar/Ar}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.47--0.67\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{37}$Cl/$^{35}$Cl}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.17--0.34\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...509L..97C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{37}$Cl/Cl}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.17--0.34\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...509L..97C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{38}$Ar/Ar}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.47--0.67\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{39}$K/K}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{3}$He}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.20--0.29\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET-Aend & \makebox[0.15\textwidth]{0.01--0.07\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.03--0.09\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1978 Aug 18--1979 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1979 Jan 01--1980 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1980 Jan 01--1981 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1981 Jan 01--1982 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1982 Jan 01--1983 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1983 Jan 01--1984 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1984 Jan 01--1985 Jan 01 & {\cite{1986ApJ...303..816K}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.04--0.08\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{1994ApJ...432..656S}}\\
MASS89 & \makebox[0.15\textwidth]{0.19--0.78\hfill}[GeV/n] & 1989 Sep 05--1989 Sep 05 & {\cite{1991ApJ...380..230W}}\\
IMAX92 & \makebox[0.15\textwidth]{0.23--75.1\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000ApJ...533..281M}}\\
BESS93 & \makebox[0.15\textwidth]{0.20--1.3\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.04--0.08\hfill}[GeV/n] & 1994 Jan 01--1994 Sep 24 & {\cite{1995ApJ...451L..33S}}\\
BESS94 & \makebox[0.15\textwidth]{0.27--0.86\hfill}[GeV/n] & 1994 Jul 01--1994 Jul 01 & {\cite{2003ICRC....4.1805M}}\\
BESS95 & \makebox[0.15\textwidth]{0.27--1.2\hfill}[GeV/n] & 1995 Jul 25--1995 Jul 25 & {\cite{2003ICRC....4.1805M}}\\
BESS97 & \makebox[0.15\textwidth]{0.27--1.5\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2003ICRC....4.1805M}}\\
AMS01 & \makebox[0.15\textwidth]{0.20--1.4\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2011ApJ...736..105A}}\\
BESS98 & \makebox[0.15\textwidth]{0.24--1.8\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2003ICRC....4.1805M}}\\
PAMELA & \makebox[0.15\textwidth]{0.13--0.87\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{3}$He/$^{4}$He}\\\tabrowspace
\hline
Pioneer10-HET & \makebox[0.15\textwidth]{0.05--0.06\hfill}[GeV/n] & 1972 Mar 01--1973 Mar 01 & {\cite{1975ApJ...202..815T}}\\
Balloon & \makebox[0.15\textwidth]{0.14--0.19\hfill}[GeV/n] & 1972 Jul 04--1972 Jul 04 & {\cite{1987ApJ...312..178W}}\\
IMP7 & \makebox[0.15\textwidth]{0.08--0.08\hfill}[GeV/n] & 1973 May 29--1973 Aug 23 & {\cite{1975ApJ...202..265G}}\\
Balloon & \makebox[0.15\textwidth]{0.17--0.24\hfill}[GeV/n] & 1973 Aug 05--1973 Aug 05 & {\cite{1978ApJ...221.1110L}}\\
Balloon & \makebox[0.15\textwidth]{0.17--0.27\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET-Aend & \makebox[0.15\textwidth]{0.01--0.05\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.04--0.08\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.05--0.12\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1986ApJ...311..979M}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1978 Aug 14--1984 Apr 03 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1978 Aug 18--1979 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1979 Jan 01--1980 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1980 Jan 01--1981 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1981 Jan 01--1982 Jan 01 & {\cite{1986ApJ...303..816K}}\\
Balloon & \makebox[0.15\textwidth]{5.0--10.0\hfill}[GeV/n] & 1981 Apr 07--1981 Apr 07 & {\cite{1985ApJ...291..207J}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1982 Jan 01--1983 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1983 Jan 01--1984 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.07--0.12\hfill}[GeV/n] & 1984 Jan 01--1985 Jan 01 & {\cite{1986ApJ...303..816K}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.03--0.07\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{1994ApJ...432..656S}}\\
SMILI-I & \makebox[0.15\textwidth]{0.10--1.6\hfill}[GeV/n] & 1989 Sep 01--1989 Sep 01 & {\cite{1993ApJ...413..268B}}\\
MASS89 & \makebox[0.15\textwidth]{0.24--0.68\hfill}[GeV/n] & 1989 Sep 05--1989 Sep 05 & {\cite{1991ApJ...380..230W}}\\
Balloon & \makebox[0.15\textwidth]{4.9--4.9\hfill}[GeV/n] & 1989 Sep 16--1989 Sep 17 & {\cite{1995PhRvD..52.6219H}}\\
SMILI-II & \makebox[0.15\textwidth]{0.10--1.1\hfill}[GeV/n] & 1991 Jul 24--1991 Jul 24 & {\cite{2000ApJ...534..757A}}\\
IMAX92 & \makebox[0.15\textwidth]{0.26--75.1\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{1998ApJ...496..490R}}\\
BESS93 & \makebox[0.15\textwidth]{0.22--1.1\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
CAPRICE98 & \makebox[0.15\textwidth]{16.4--19.1\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2003ICRC....4.1809M}}\\
AMS01 & \makebox[0.15\textwidth]{0.20--1.4\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2011ApJ...736..105A}}\\
BESS98 & \makebox[0.15\textwidth]{0.24--1.8\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2003ICRC....4.1805M}}\\
PAMELA & \makebox[0.15\textwidth]{0.13--0.87\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{3}$He/He}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.14--0.28\hfill}[GeV/n] & 1973 Aug 05--1973 Aug 05 & {\cite{1978ApJ...221.1110L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{40}$Ar/Ar}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.46--0.66\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{40}$Ca/Ca}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{536--798\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.49--0.70\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{40}$K/K}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{41}$Ca/Ca}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{536--798\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.49--0.69\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{41}$K/K}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{437--546\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{42}$Ca/Ca}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{520--772\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.49--0.69\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{43}$Ca/Ca}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{520--772\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.68\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{44}$Ca/Ca}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.09--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Balloon & \makebox[0.15\textwidth]{0.48--0.68\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...88W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{44}$Ti/$^{48}$Ti}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{44}$Ti/Ti}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{46}$Ca/Ca}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{46}$Ti/$^{48}$Ti}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{46}$Ti/Ti}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{47}$Ti/$^{48}$Ti}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{47}$Ti/Ti}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{48}$Ti/Ti}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{49}$Ti/Ti}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{49}$V/$^{49}$Ti}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.27--0.27\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1999ICRC....3...33C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{49}$V/$^{50}$V}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{49}$V/$^{51}$V}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.27--0.27\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1999ICRC....3...33C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{49}$V/V}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{4}$He}\\\tabrowspace
\hline
Voyager1-HET & \makebox[0.15\textwidth]{0.03--0.07\hfill}[GeV/n] & 1977 Oct 04--1977 Nov 22 & {\cite{1983ApJ...275..391W}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1978 Aug 18--1979 Jan 01 & {\cite{1986ApJ...303..816K}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1981 Jan 01--1982 Jan 01 & {\cite{1986ApJ...303..816K}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.03--0.07\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{1994ApJ...432..656S}}\\
IMAX92 & \makebox[0.15\textwidth]{0.23--125\hfill}[GeV/n] & 1992 Jul 16--1992 Jul 17 & {\cite{2000ApJ...533..281M}}\\
BESS93 & \makebox[0.15\textwidth]{0.18--1.3\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
AMS01 & \makebox[0.15\textwidth]{0.20--1.4\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2011ApJ...736..105A}}\\
BESS98 & \makebox[0.15\textwidth]{0.18--1.8\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2003ICRC....4.1805M}}\\
PAMELA & \makebox[0.15\textwidth]{0.13--0.87\hfill}[GeV/n] & 2006 Jul 01--2007 Dec 31 & {\cite{2013ApJ...770....2A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{50}$Cr/$^{52}$Cr}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{50}$Cr/Cr}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{50}$Ti/$^{48}$Ti}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{50}$Ti/Ti}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{50}$V/V}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{51}$Cr/$^{51}$V}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.27--0.27\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1999ICRC....3...33C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{51}$Cr/$^{52}$Cr}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{51}$Cr/Cr}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{51}$V/$^{50}$V}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{51}$V/V}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{52}$Cr/Cr}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{53}$Cr/$^{52}$Cr}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{53}$Cr/Cr}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{53}$Mn/Mn}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.32--0.32\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...481..241D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{54}$Cr/Cr}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{54}$Fe/$^{56}$Fe}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
ALICE & \makebox[0.15\textwidth]{0.35--0.80\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 04 & {\cite{1996A&A...314..785H}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{54}$Fe/Fe}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.30\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{622--935\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.08--0.28\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...235L..95M}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{54}$Mn/$^{53}$Mn}\\\tabrowspace
\hline
Trek-MIR & \makebox[0.15\textwidth]{0.15--0.40\hfill}[GeV/n] & 1991 Jun 01--1992 Dec 31 & {\cite{1996ApJ...468..679W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{54}$Mn/Mn}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.32--0.32\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...481..241D}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.18--0.40\hfill}[GeV/n] & 1997 Aug 28--1999 Jul 08 & {\cite{2001ApJ...563..768Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{55}$Fe/$^{56}$Fe}\\\tabrowspace
\hline
ALICE & \makebox[0.15\textwidth]{0.35--0.80\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 04 & {\cite{1996A&A...314..785H}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{55}$Fe/Fe}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{622--935\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{55}$Mn/$^{53}$Mn}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Trek-MIR & \makebox[0.15\textwidth]{0.15--0.40\hfill}[GeV/n] & 1991 Jun 01--1992 Dec 31 & {\cite{1996ApJ...468..679W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{55}$Mn/Mn}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{504--747\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.32--0.32\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...481..241D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{56}$Fe/Fe}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.30\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{607--911\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HIST & \makebox[0.15\textwidth]{0.08--0.28\hfill}[GeV/n] & 1978 Aug 13--1978 Dec 01 & {\cite{1980ApJ...235L..95M}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{56}$Ni/Ni}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{654--988\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{57}$Co/$^{60}$Ni}\\\tabrowspace
\hline
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.50\hfill}[GeV/n] & 1997 Aug 28--1998 Dec 18 & {\cite{1999ApJ...523L..61W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{57}$Co/Co}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{57}$Fe/$^{56}$Fe}\\\tabrowspace
\hline
ALICE & \makebox[0.15\textwidth]{0.35--0.80\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 04 & {\cite{1996A&A...314..785H}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{57}$Fe/Fe}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{607--911\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{58}$Fe/$^{56}$Fe}\\\tabrowspace
\hline
ALICE & \makebox[0.15\textwidth]{0.35--0.80\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 04 & {\cite{1996A&A...314..785H}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{58}$Fe/Fe}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.30\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
CRISIS & \makebox[0.15\textwidth]{593--889\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{58}$Ni/Ni}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{654--988\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{59}$Co/$^{57}$Co}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{59}$Co/$^{60}$Ni}\\\tabrowspace
\hline
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.50\hfill}[GeV/n] & 1997 Aug 28--1998 Dec 18 & {\cite{1999ApJ...523L..61W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{59}$Co/Co}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{59}$Ni/$^{58}$Ni}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{60}$Ni/$^{58}$Ni}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
Trek-MIR & \makebox[0.15\textwidth]{0.15--0.40\hfill}[GeV/n] & 1991 Jun 01--1992 Dec 31 & {\cite{1996ApJ...468..679W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{60}$Ni/Ni}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{640--964\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{62}$Ni/$^{58}$Ni}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.20--0.42\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1997ApJ...475L..61C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{62}$Ni/Ni}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{626--942\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{6}$Li/$^{7}$Li}\\\tabrowspace
\hline
AMS01 & \makebox[0.15\textwidth]{0.20--1.4\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2011ApJ...736..105A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{6}$Li/Li}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.03--0.09\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.03--0.09\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Balloon & \makebox[0.15\textwidth]{0.26--0.51\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.19--0.31\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{7}$Be/$^{9}$Be}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1974 Jan 01--1980 May 23 & {\cite{1981ICRC....2...72G}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.06--0.18\hfill}[GeV/n] & 1978 Aug 14--1979 Aug 18 & {\cite{1980ApJ...239L.139W}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...501L..59C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{7}$Be/Be}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1972 Sep 01--1975 Sep 30 & {\cite{1977ApJ...217..859G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1974 Jan 01--1980 May 23 & {\cite{1981ICRC....2...72G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.05--0.11\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1991 Dec 31 & {\cite{1994ApJ...423..426L}}\\
Balloon & \makebox[0.15\textwidth]{0.33--1.9\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.25--0.41\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.06--0.18\hfill}[GeV/n] & 1978 Aug 14--1979 Aug 18 & {\cite{1980ApJ...239L.139W}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...501L..59C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{7}$Li/$^{6}$Li}\\\tabrowspace
\hline
AMS01 & \makebox[0.15\textwidth]{2.5--6.3\hfill}[GV] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
ISOMAX & \makebox[0.15\textwidth]{0.20--1.3\hfill}[GeV/n] & 1998 Aug 04--1998 Aug 05 & {\cite{2004ApJ...611..892H}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{7}$Li/Li}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.03--0.08\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.03--0.08\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Balloon & \makebox[0.15\textwidth]{0.20--0.40\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.18--0.28\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{$^{9}$Be/Be}\\\tabrowspace
\hline
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1972 Sep 01--1975 Sep 30 & {\cite{1977ApJ...217..859G}}\\
Balloon & \makebox[0.15\textwidth]{0.16--0.42\hfill}[GeV/n] & 1973 Aug 15--1973 Aug 15 & {\cite{1977ApJ...212..262H}}\\
IMP7\&8 & \makebox[0.15\textwidth]{0.03--0.15\hfill}[GeV/n] & 1974 Jan 01--1980 May 23 & {\cite{1981ICRC....2...72G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.10\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.10\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1991 Dec 31 & {\cite{1994ApJ...423..426L}}\\
Balloon & \makebox[0.15\textwidth]{0.21--1.3\hfill}[GeV/n] & 1977 May 28--1977 May 29 & {\cite{1978ApJ...226..355B}}\\
Balloon & \makebox[0.15\textwidth]{0.21--0.35\hfill}[GeV/n] & 1977 Sep 01--1977 Sep 03 & {\cite{1979ICRC....1..389W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.06--0.18\hfill}[GeV/n] & 1978 Aug 14--1979 Aug 18 & {\cite{1980ApJ...239L.139W}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1990 Oct 07--1997 Dec 01 & {\cite{1998ApJ...501L..59C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Al}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
CRISIS & \makebox[0.15\textwidth]{0.40--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.62--0.62\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Al/Mg}\\\tabrowspace
\hline
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Al/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.08--0.20\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ar}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.70--0.70\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--10000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ar/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ar/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{B}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.35--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.56--1.4\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
Balloon & \makebox[0.15\textwidth]{2.5--100\hfill}[GeV/n] & 1976 Oct 16--1976 Oct 18 & {\cite{1980ApJ...239..712S}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{73.0--207\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1990ApJ...349..625S}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.06--0.17\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
TRACER06 & \makebox[0.15\textwidth]{0.80--5000\hfill}[GeV/n] & 2006 Jul 08--2006 Jul 22 & {\cite{2011ApJ...742...14O}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.06--0.17\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{B/C}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{1.7--7.0\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
IMP8 & \makebox[0.15\textwidth]{0.02--0.14\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Balloon & \makebox[0.15\textwidth]{10.5--41.7\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{2.5--100\hfill}[GeV/n] & 1976 Oct 16--1976 Oct 18 & {\cite{1980ApJ...239..712S}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.09--0.17\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1988ApJ...328..940K}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Balloon & \makebox[0.15\textwidth]{0.38--5.8\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...16W}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{71.0--801\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.14--0.14\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
Balloon & \makebox[0.15\textwidth]{4.2--65.4\hfill}[GeV/n] & 1991 Sep 25--1991 Sep 26 & {\cite{1994ApJ...429..736B}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1998 Jan 01--1999 Jan 23 & {\cite{2006AdSpR..38.1558D}}\\
AMS01 & \makebox[0.15\textwidth]{0.35--45.0\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
ATIC02 & \makebox[0.15\textwidth]{19.9--307\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2008ICRC....2....3P}}\\
CREAM-I & \makebox[0.15\textwidth]{1.0--4000\hfill}[GeV/n] & 2004 Dec 16--2005 Jan 27 & {\cite{2008APh....30..133A}}\\
TRACER06 & \makebox[0.15\textwidth]{0.80--5000\hfill}[GeV/n] & 2006 Jul 08--2006 Jul 22 & {\cite{2012ApJ...752...69O}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{B/O}\\\tabrowspace
\hline
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{B/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Be}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.35--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--16.2\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1998 Jan 01--1999 Jan 23 & {\cite{2006AdSpR..38.1558D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Be/B}\\\tabrowspace
\hline
IMP8 & \makebox[0.15\textwidth]{0.04--0.14\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--16.2\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1998 Jan 01--1999 Jan 23 & {\cite{2006AdSpR..38.1558D}}\\
AMS01 & \makebox[0.15\textwidth]{0.35--45.0\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Be/C}\\\tabrowspace
\hline
IMP8 & \makebox[0.15\textwidth]{0.04--0.15\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.04--0.11\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.04--0.10\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Balloon & \makebox[0.15\textwidth]{4.2--65.4\hfill}[GeV/n] & 1991 Sep 25--1991 Sep 26 & {\cite{1994ApJ...429..736B}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.17\hfill}[GeV/n] & 1998 Jan 01--1999 Jan 23 & {\cite{2006AdSpR..38.1558D}}\\
AMS01 & \makebox[0.15\textwidth]{0.35--45.0\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Be/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{C}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.35--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.57--1.4\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
Balloon & \makebox[0.15\textwidth]{2.5--630\hfill}[GeV/n] & 1976 Oct 16--1976 Oct 18 & {\cite{1980ApJ...239..712S}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{72.6--1503\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
Balloon & \makebox[0.15\textwidth]{4.2--138\hfill}[GeV/n] & 1991 Sep 25--1991 Sep 26 & {\cite{1994ApJ...429..736B}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ATIC02 & \makebox[0.15\textwidth]{19.2--2516\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
CREAM-II & \makebox[0.15\textwidth]{66.0--12834\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
TRACER06 & \makebox[0.15\textwidth]{0.80--5000\hfill}[GeV/n] & 2006 Jul 08--2006 Jul 22 & {\cite{2011ApJ...742...14O}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{C/O}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.10--0.21\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1988ApJ...328..940K}}\\
ATIC02 & \makebox[0.15\textwidth]{19.9--307\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2008ICRC....2....3P}}\\
CREAM-I & \makebox[0.15\textwidth]{1.0--4000\hfill}[GeV/n] & 2004 Dec 16--2005 Jan 27 & {\cite{2008APh....30..133A}}\\
CREAM-II & \makebox[0.15\textwidth]{500--3980\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2010ApJ...715.1400A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{C/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ca}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--53.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Balloon & \makebox[0.15\textwidth]{4.0--794\hfill}[GeV/n] & 1987 May 25--1991 May 28 & {\cite{1993PhRvD..48.1949I}}\\
ALICE & \makebox[0.15\textwidth]{0.79--0.79\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--10000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ca/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ca/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cl}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--37.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.71--0.71\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cl/Ar}\\\tabrowspace
\hline
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cl/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cl/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Co}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.91--0.91\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Co/Fe}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Co/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cr}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{25.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.84--0.84\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cr/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.31--0.31\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Cr/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Electrons}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.09--8.4\hfill}[GeV] & 1965 Jul 05--1966 Jun 26 & {\cite{1968ApJ...152..783F}}\\
Balloon & \makebox[0.15\textwidth]{0.01--0.21\hfill}[GeV] & 1968 Jul 15--1968 Jul 28 & {\cite{1969PhRvL..22..412B}}\\
Balloon & \makebox[0.15\textwidth]{4.0--100\hfill}[GeV] & 1972 Nov 02--1973 May 09 & {\cite{1975ApJ...199..669B}}\\
Balloon & \makebox[0.15\textwidth]{0.03--0.80\hfill}[GeV] & 1974 Jul 15--1974 Aug 03 & {\cite{1976ApJ...204..927H}}\\
Balloon & \makebox[0.15\textwidth]{4.5--270\hfill}[GeV] & 1976 May 20--1976 May 20 & {\cite{1984ApJ...287..622G}}\\
MASS89 & \makebox[0.15\textwidth]{1.3--26.1\hfill}[GeV] & 1989 Sep 05--1989 Sep 05 & {\cite{1994ApJ...436..769G}}\\
MASS91 & \makebox[0.15\textwidth]{7.5--46.9\hfill}[GeV] & 1991 Sep 23--1991 Sep 23 & {\cite{2002A&A...392..287G}}\\
HEAT94\&95 & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1994 May 03--1995 Aug 24 & {\cite{2001ApJ...559..296D}}\\
HEAT94 & \makebox[0.15\textwidth]{5.0--50.0\hfill}[GeV] & 1994 May 03--1994 May 05 & {\cite{1998ApJ...498..779B}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.46--43.6\hfill}[GeV] & 1994 Aug 08--1994 Aug 09 & {\cite{2000ApJ...532..653B}}\\
HEAT95 & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1995 Aug 23--1995 Aug 24 & {\cite{2001ApJ...559..296D}}\\
AMS01-singleTrack & \makebox[0.15\textwidth]{1.1--35.7\hfill}[GeV] & 1998 Jun 02--1998 Jun 12 & {\cite{2000PhLB..484...10A}}\\
AMS01-BremsstrahlungPhotons & \makebox[0.15\textwidth]{1.8--38.2\hfill}[GeV] & 1998 Jun 02--1998 Jun 12 & {\cite{2007PhLB..646..145A}}\\
PAMELA & \makebox[0.15\textwidth]{1.1--491\hfill}[GeV] & 2006 Jul 01--2010 Jan 01 & {\cite{2011PhRvL.106t1101A}}\\
Fermi-LAT & \makebox[0.15\textwidth]{20.0--200\hfill}[GeV] & 2008 Jun 11--2011 Apr 11 & {\cite{2012PhRvL.108a1103A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Electrons+Positrons}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{17.0--347\hfill}[GeV] & 1963 Apr 06--1963 Apr 06 & {\cite{1965PhRvL..15..769D}}\\
IMP1 & \makebox[0.15\textwidth]{0.00--0.01\hfill}[GeV] & 1963 Nov 27--1964 May 06 & {\cite{1964PhRvL..13..786C}}\\
Balloon & \makebox[0.15\textwidth]{0.27--3.6\hfill}[GeV] & 1964 Jul 22--1964 Jul 29 & {\cite{1967ApJ...148..399L}}\\
Balloon & \makebox[0.15\textwidth]{0.27--5.5\hfill}[GeV] & 1965 Jun 25--1965 Jul 16 & {\cite{1967ApJ...148..399L}}\\
IMP3 & \makebox[0.15\textwidth]{0.01--0.04\hfill}[GeV] & 1965 Jul 01--1966 Mar 01 & {\cite{1968ApJ...151..737F}}\\
Balloon & \makebox[0.15\textwidth]{0.05--14.3\hfill}[GeV] & 1965 Jul 05--1966 Jun 26 & {\cite{1969ApJ...158..771F}}\\
Balloon & \makebox[0.15\textwidth]{0.02--1.7\hfill}[GeV] & 1965 Jul 28--1966 Jul 26 & {\cite{1968CaJPS..46.1014B}}\\
Balloon & \makebox[0.15\textwidth]{0.13--14.7\hfill}[GeV] & 1965 Jul 28--1965 Jul 29 & {\cite{1973ICRC....2..760W}}\\
Balloon & \makebox[0.15\textwidth]{56.2--307\hfill}[GeV] & 1966 Mar 30--1966 Mar 30 & {\cite{1968PhRvL..20..764A}}\\
Balloon & \makebox[0.15\textwidth]{0.23--4.2\hfill}[GeV] & 1966 Jun 10--1966 Jun 20 & {\cite{1968CaJPS..46..892L}}\\
Balloon & \makebox[0.15\textwidth]{0.03--27.9\hfill}[GeV] & 1966 Jul 25--1966 Jul 26 & {\cite{1973ICRC....2..760W}}\\
Balloon & \makebox[0.15\textwidth]{0.50--24.5\hfill}[GeV] & 1966 Aug 08--1966 Aug 12 & {\cite{1970ICRC....1..209B}}\\
Balloon & \makebox[0.15\textwidth]{0.79--80.1\hfill}[GeV] & 1966 Sep 07--1966 Sep 07 & {\cite{1972JGR....77.1087E}}\\
Balloon & \makebox[0.15\textwidth]{0.02--0.06\hfill}[GeV] & 1967 Jun 17--1967 Jul 21 & {\cite{1968PhRvL..20.1053I}}\\
Balloon & \makebox[0.15\textwidth]{0.94--29.5\hfill}[GeV] & 1967 Jul 12--1967 Jul 12 & {\cite{1972JGR....77.1087E}}\\
Balloon & \makebox[0.15\textwidth]{0.50--23.7\hfill}[GeV] & 1967 Aug 09--1967 Aug 13 & {\cite{1970ICRC....1..209B}}\\
Balloon & \makebox[0.15\textwidth]{2.5--411\hfill}[GeV] & 1967 Nov 06--1968 Jul 01 & {\cite{1971Ap&SS..14..301F}}\\
Pioneer8\&9 & \makebox[0.15\textwidth]{0.00--0.01\hfill}[GeV] & 1967 Dec 14--1969 Apr 15 & {\cite{1973JGR....78.1487W}}\\
OGO5 & \makebox[0.15\textwidth]{0.01--0.23\hfill}[GeV] & 1968 Apr 15--1969 Apr 15 & {\cite{1972ApJ...171..363L}}\\
OGO5 & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV] & 1968 Apr 24--1968 May 05 & {\cite{1974JGR....79.1533B}}\\
Balloon & \makebox[0.15\textwidth]{30.0--3000\hfill}[GeV] & 1968 May 01--2001 May 01 & {\cite{2012ApJ...760..146K}}\\
Balloon & \makebox[0.15\textwidth]{12.0--750\hfill}[GeV] & 1968 May 04--1968 May 04 & {\cite{1973ICRC....1..355A}}\\
OGO5 & \makebox[0.15\textwidth]{0.04--0.17\hfill}[GeV] & 1968 Jun 11--1968 Oct 30 & {\cite{1975JGR....80.1701F}}\\
Balloon & \makebox[0.15\textwidth]{2.4--285\hfill}[GeV] & 1968 Jun 12--1968 Jun 19 & {\cite{1971A&A....11...53S}}\\
Balloon & \makebox[0.15\textwidth]{0.42--22.5\hfill}[GeV] & 1968 Jun 25--1968 Jul 07 & {\cite{1975JGR....80.1701F}}\\
Balloon & \makebox[0.15\textwidth]{0.01--24.5\hfill}[GeV] & 1968 Jul 15--1968 Jul 28 & {\cite{1969PhRvL..22..412B}}\\
Balloon & \makebox[0.15\textwidth]{11.6--161\hfill}[GeV] & 1969 Apr 28--1970 Nov 11 & {\cite{1973JGR....78.7165S}}\\
OGO5 & \makebox[0.15\textwidth]{0.04--10.0\hfill}[GeV] & 1969 Jun 13--1969 Jul 16 & {\cite{1975JGR....80.1701F}}\\
Balloon & \makebox[0.15\textwidth]{0.28--22.6\hfill}[GeV] & 1969 Jun 17--1969 Jul 07 & {\cite{1975JGR....80.1701F}}\\
Balloon & \makebox[0.15\textwidth]{0.01--3.9\hfill}[GeV] & 1969 Jul 28--1969 Jul 29 & {\cite{1973ICRC....2..760W}}\\
Balloon & \makebox[0.15\textwidth]{4.8--152\hfill}[GeV] & 1969 Sep 09--1973 May 17 & {\cite{1975ApJ...197..219M}}\\
Balloon & \makebox[0.15\textwidth]{10.0--900\hfill}[GeV] & 1970 May 03--1970 Sep 30 & {\cite{1973ApJ...186..841M}}\\
OGO5 & \makebox[0.15\textwidth]{0.04--10.0\hfill}[GeV] & 1970 Jun 02--1970 Jul 23 & {\cite{1975JGR....80.1701F}}\\
Balloon & \makebox[0.15\textwidth]{0.28--22.7\hfill}[GeV] & 1970 Jun 22--1970 Jul 07 & {\cite{1975JGR....80.1701F}}\\
OGO5 & \makebox[0.15\textwidth]{0.04--0.17\hfill}[GeV] & 1971 May 19--1971 Aug 17 & {\cite{1975JGR....80.1701F}}\\
Balloon & \makebox[0.15\textwidth]{0.28--22.3\hfill}[GeV] & 1971 Jun 30--1971 Jul 28 & {\cite{1975JGR....80.1701F}}\\
OGO5 & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV] & 1971 Jul 10--1971 Aug 17 & {\cite{1974JGR....79.1533B}}\\
Balloon & \makebox[0.15\textwidth]{2.3--31.2\hfill}[GeV] & 1971 Jul 15--1972 Jul 15 & {\cite{1973ICRC....2..760W}}\\
Balloon & \makebox[0.15\textwidth]{0.01--5.7\hfill}[GeV] & 1971 Jul 15--1971 Jul 15 & {\cite{1973ICRC....2..760W}}\\
OGO5 & \makebox[0.15\textwidth]{0.04--0.17\hfill}[GeV] & 1972 Jun 04--1972 Jun 17 & {\cite{1975JGR....80.1701F}}\\
OGO5 & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV] & 1972 Jun 30--1972 Jul 13 & {\cite{1974JGR....79.1533B}}\\
Balloon & \makebox[0.15\textwidth]{0.01--22.3\hfill}[GeV] & 1972 Jul 15--1972 Jul 15 & {\cite{1973ICRC....2..760W}}\\
Balloon & \makebox[0.15\textwidth]{7.4--66.6\hfill}[GeV] & 1972 Oct 05--1972 Oct 05 & {\cite{1977ApJ...213..588F}}\\
Balloon & \makebox[0.15\textwidth]{4.0--100\hfill}[GeV] & 1972 Nov 02--1973 May 09 & {\cite{1975ApJ...199..669B}}\\
Balloon & \makebox[0.15\textwidth]{111--615\hfill}[GeV] & 1973 Jun 05--1973 Jun 05 & {\cite{1973ICRC....5.3073I}}\\
Balloon & \makebox[0.15\textwidth]{0.03--22.2\hfill}[GeV] & 1973 Jul 18--1973 Jul 24 & {\cite{1975ICRC....3.1000C}}\\
Balloon & \makebox[0.15\textwidth]{0.28--18.9\hfill}[GeV] & 1974 Jul 04--1974 Jul 15 & {\cite{1977ICRC...11..203C}}\\
Balloon & \makebox[0.15\textwidth]{0.02--18.8\hfill}[GeV] & 1975 Jul 12--1975 Jul 19 & {\cite{1977ICRC...11..203C}}\\
Balloon & \makebox[0.15\textwidth]{8.9--281\hfill}[GeV] & 1975 Oct 07--1975 Oct 07 & {\cite{1979ApJ...227..676P}}\\
Balloon & \makebox[0.15\textwidth]{0.02--5.7\hfill}[GeV] & 1977 Jul 20--1977 Jul 20 & {\cite{1979ICRC....1..462E}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.00--0.22\hfill}[GeV] & 1978 Aug 18--1979 Feb 04 & {\cite{1979ICRC....1..462E}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.00--0.22\hfill}[GeV] & 1979 Feb 24--1980 Mar 04 & {\cite{1981ICRC...10...77E}}\\
Balloon & \makebox[0.15\textwidth]{0.45--5.9\hfill}[GeV] & 1979 Aug 31--1979 Sep 01 & {\cite{1984JGR....89.2647E}}\\
ISEE3-MEH & \makebox[0.15\textwidth]{0.00--0.22\hfill}[GeV] & 1980 Mar 05--1981 Mar 22 & {\cite{1981ICRC...10...77E}}\\
Balloon & \makebox[0.15\textwidth]{4.4--281\hfill}[GeV] & 1980 Oct 01--1980 Oct 01 & {\cite{1984ApJ...278..881T}}\\
Balloon & \makebox[0.15\textwidth]{0.18--5.8\hfill}[GeV] & 1982 Aug 28--1982 Aug 29 & {\cite{1984JGR....89.2647E}}\\
Balloon & \makebox[0.15\textwidth]{0.02--5.6\hfill}[GeV] & 1982 Oct 28--1982 Oct 28 & {\cite{1986JGR....91.2858G}}\\
Balloon & \makebox[0.15\textwidth]{0.02--5.7\hfill}[GeV] & 1984 Sep 01--1984 Sep 01 & {\cite{1986JGR....91.2858G}}\\
Balloon & \makebox[0.15\textwidth]{0.27--18.8\hfill}[GeV] & 1987 Aug 25--1987 Aug 25 & {\cite{1995JGR...100.7873E}}\\
Balloon & \makebox[0.15\textwidth]{0.73--18.9\hfill}[GeV] & 1990 Aug 26--1990 Aug 26 & {\cite{1995JGR...100.7873E}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.32--9.0\hfill}[GeV] & 1990 Oct 27--1991 Feb 08 & {\cite{1996A&A...307..981R}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.32--9.0\hfill}[GeV] & 1992 Jul 12--1992 Oct 24 & {\cite{1996A&A...307..981R}}\\
Balloon & \makebox[0.15\textwidth]{0.73--18.8\hfill}[GeV] & 1992 Aug 25--1992 Aug 25 & {\cite{1995JGR...100.7873E}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.32--9.0\hfill}[GeV] & 1993 Jul 11--1993 Oct 21 & {\cite{1996A&A...307..981R}}\\
HEAT94\&95 & \makebox[0.15\textwidth]{1.0--100\hfill}[GeV] & 1994 May 03--1995 Aug 24 & {\cite{2001ApJ...559..296D}}\\
HEAT94 & \makebox[0.15\textwidth]{5.0--100\hfill}[GeV] & 1994 May 03--1994 May 05 & {\cite{1998ApJ...498..779B}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.32--9.0\hfill}[GeV] & 1994 Jul 10--1994 Oct 22 & {\cite{1996A&A...307..981R}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.46--43.6\hfill}[GeV] & 1994 Aug 08--1994 Aug 09 & {\cite{2000ApJ...532..653B}}\\
Balloon & \makebox[0.15\textwidth]{0.44--18.8\hfill}[GeV] & 1994 Aug 27--1994 Aug 27 & {\cite{1995JGR...100.7873E}}\\
HEAT95 & \makebox[0.15\textwidth]{1.0--100\hfill}[GeV] & 1995 Aug 23--1995 Aug 24 & {\cite{2001ApJ...559..296D}}\\
BETS97\&98 & \makebox[0.15\textwidth]{12.5--135\hfill}[GeV] & 1997 Jun 02--1998 May 25 & {\cite{2001ApJ...559..973T}}\\
ATIC01\&02 & \makebox[0.15\textwidth]{20.0--3000\hfill}[GeV] & 2000 Dec 28--2003 Jan 18 & {\cite{2008Natur.456..362C}}\\
BETS04 & \makebox[0.15\textwidth]{100--1000\hfill}[GeV] & 2004 Jan 04--2004 Jan 17 & {\cite{2008AdSpR..42.1670Y}}\\
H.E.S.S.-LEAnalysis & \makebox[0.15\textwidth]{371--1570\hfill}[GeV] & 2004 Oct 01--2005 Dec 31 & {\cite{2009A&A...508..561A}}\\
H.E.S.S. & \makebox[0.15\textwidth]{715--4502\hfill}[GeV] & 2004 Oct 01--2007 Aug 01 & {\cite{2008PhRvL.101z1104A}}\\
Fermi-LAT & \makebox[0.15\textwidth]{6.8--1000\hfill}[GeV] & 2008 Jun 11--2009 Jun 11 & {\cite{2010PhRvD..82i2004A}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.00--0.12\hfill}[GeV] & 2010 Jan 01--2010 Mar 20 & {\cite{2010ApJ...725..121C}}\\
Voyager1-HET & \makebox[0.15\textwidth]{0.00--0.10\hfill}[GeV] & 2010 Jan 01--2010 Mar 20 & {\cite{2010ApJ...725..121C}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{F}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.24\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.09--0.24\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.09--0.24\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{F/Ne}\\\tabrowspace
\hline
Voyager2-HET & \makebox[0.15\textwidth]{0.06--0.16\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.17--0.17\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{F/O}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{F/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{1.5--7.8\hfill}[GeV/n] & 1975 Sep 23--1975 Oct 02 & {\cite{1981ApJ...248..847M}}\\
Balloon & \makebox[0.15\textwidth]{1.00--1.6\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
JACEE & \makebox[0.15\textwidth]{470--95000\hfill}[GeV/n] & 1979 May 01--1995 Dec 24 & {\cite{1998ApJ...502..278A}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
SOKOL & \makebox[0.15\textwidth]{46.0--3600\hfill}[GeV/n] & 1984 Mar 10--1986 Jan 22 & {\cite{1993ICRC....2...17I}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{52.6--1563\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
Balloon & \makebox[0.15\textwidth]{4.0--1590\hfill}[GeV/n] & 1987 May 25--1991 May 28 & {\cite{1993PhRvD..48.1949I}}\\
ALICE & \makebox[0.15\textwidth]{0.90--0.90\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
Balloon & \makebox[0.15\textwidth]{3.5--1122\hfill}[GeV/n] & 1989 May 25--1991 May 28 & {\cite{1997APh.....6..155K}}\\
RUNJOB & \makebox[0.15\textwidth]{503--8330\hfill}[GeV/n] & 1995 Jan 01--1999 Dec 31 & {\cite{2005ApJ...628L..41D}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ATIC02 & \makebox[0.15\textwidth]{4.8--607\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--10000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
CREAM-II & \makebox[0.15\textwidth]{18.0--2154\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
TRACER06 & \makebox[0.15\textwidth]{0.80--5000\hfill}[GeV/n] & 2006 Jul 08--2006 Jul 22 & {\cite{2011ApJ...742...14O}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Fe/O}\\\tabrowspace
\hline
CREAM-II & \makebox[0.15\textwidth]{500--3980\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2010ApJ...715.1400A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Fe/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{H}\\\tabrowspace
\hline
MUBEE & \makebox[0.15\textwidth]{10000--320000\hfill}[GeV/n] & 1975 Sep 01--1987 Jul 31 & {\cite{1993ICRC....2...13Z}}\\
Balloon & \makebox[0.15\textwidth]{0.11--0.25\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
JACEE & \makebox[0.15\textwidth]{8000--620000\hfill}[GeV/n] & 1979 May 01--1995 Dec 24 & {\cite{1998ApJ...502..278A}}\\
SOKOL & \makebox[0.15\textwidth]{2850--170000\hfill}[GeV/n] & 1984 Mar 10--1986 Jan 22 & {\cite{1993ICRC....2...17I}}\\
Voyager1\&2-HET & \makebox[0.15\textwidth]{0.16--0.36\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{2009JGRA..11402103W}}\\
Balloon & \makebox[0.15\textwidth]{8850--109000\hfill}[GeV/n] & 1987 May 25--1991 May 28 & {\cite{1993PhRvD..48.1949I}}\\
MASS89 & \makebox[0.15\textwidth]{0.13--35.9\hfill}[GeV/n] & 1989 Sep 05--1989 Sep 05 & {\cite{1991ApJ...380..230W}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.04--5.0\hfill}[GeV/n] & 1990 Oct 27--1991 Feb 08 & {\cite{1996A&A...307..981R}}\\
MASS91 & \makebox[0.15\textwidth]{2.5--99.1\hfill}[GeV/n] & 1991 Sep 23--1991 Sep 23 & {\cite{1999PhRvD..60e2002B}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.04--5.0\hfill}[GeV/n] & 1992 Jul 12--1992 Oct 24 & {\cite{1996A&A...307..981R}}\\
BESS93 & \makebox[0.15\textwidth]{0.18--10.0\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.04--5.0\hfill}[GeV/n] & 1993 Jul 11--1993 Oct 21 & {\cite{1996A&A...307..981R}}\\
BESS94 & \makebox[0.15\textwidth]{0.20--0.86\hfill}[GeV/n] & 1994 Jul 01--1994 Jul 01 & {\cite{2005AdSpR..35..151M}}\\
Ulysses-KET & \makebox[0.15\textwidth]{0.04--5.0\hfill}[GeV/n] & 1994 Jul 10--1994 Oct 22 & {\cite{1996A&A...307..981R}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.15--199\hfill}[GeV/n] & 1994 Aug 08--1994 Aug 09 & {\cite{1999ApJ...518..457B}}\\
RUNJOB & \makebox[0.15\textwidth]{7080--3170000\hfill}[GeV/n] & 1995 Jan 01--1999 Dec 31 & {\cite{2005ApJ...628L..41D}}\\
BESS95 & \makebox[0.15\textwidth]{0.20--1.1\hfill}[GeV/n] & 1995 Jul 25--1995 Jul 25 & {\cite{2005AdSpR..35..151M}}\\
RICH-II & \makebox[0.15\textwidth]{32.1--200\hfill}[GeV/n] & 1997 Oct 04--1997 Oct 04 & {\cite{2003APh....18..487D}}\\
CAPRICE98 & \makebox[0.15\textwidth]{3.1--350\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2003APh....19..583B}}\\
ATIC02 & \makebox[0.15\textwidth]{49.2--31000\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
CREAM-I & \makebox[0.15\textwidth]{2500--250000\hfill}[GeV/n] & 2004 Dec 16--2005 Jan 27 & {\cite{2011ApJ...728..122Y}}\\
PAMELA & \makebox[0.15\textwidth]{0.43--1190\hfill}[GeV/n] & 2006 Jul 01--2008 Dec 01 & {\cite{2011Sci...332...69A}}\\
PAMELA & \makebox[0.15\textwidth]{0.08--48.7\hfill}[GeV/n] & 2006 Nov 13--2006 Dec 04 & {\cite{2013ApJ...765...91A}}\\
PAMELA & \makebox[0.15\textwidth]{0.08--48.7\hfill}[GeV/n] & 2007 Nov 30--2007 Dec 27 & {\cite{2013ApJ...765...91A}}\\
PAMELA & \makebox[0.15\textwidth]{0.08--48.7\hfill}[GeV/n] & 2008 Nov 19--2008 Dec 15 & {\cite{2013ApJ...765...91A}}\\
PAMELA & \makebox[0.15\textwidth]{0.08--48.7\hfill}[GeV/n] & 2009 Dec 06--2010 Jan 01 & {\cite{2013ApJ...765...91A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{H/He}\\\tabrowspace
\hline
PAMELA & \makebox[0.15\textwidth]{1.0--1010\hfill}[GV] & 2006 Jul 01--2008 Dec 01 & {\cite{2011Sci...332...69A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{He}\\\tabrowspace
\hline
MUBEE & \makebox[0.15\textwidth]{6620--75000\hfill}[GeV/n] & 1975 Sep 01--1987 Jul 31 & {\cite{1993ICRC....2...13Z}}\\
Balloon & \makebox[0.15\textwidth]{0.11--0.25\hfill}[GeV/n] & 1977 Jul 04--1977 Jul 04 & {\cite{1983ApJ...275..391W}}\\
JACEE & \makebox[0.15\textwidth]{2530--263000\hfill}[GeV/n] & 1979 May 01--1995 Dec 24 & {\cite{1998ApJ...502..278A}}\\
SOKOL & \makebox[0.15\textwidth]{740--36000\hfill}[GeV/n] & 1984 Mar 10--1986 Jan 22 & {\cite{1993ICRC....2...17I}}\\
Voyager1\&2-HET & \makebox[0.15\textwidth]{0.09--0.52\hfill}[GeV/n] & 1987 Jan 01--1987 Dec 31 & {\cite{2009JGRA..11402103W}}\\
Balloon & \makebox[0.15\textwidth]{3520--10200\hfill}[GeV/n] & 1987 May 25--1991 May 28 & {\cite{1993PhRvD..48.1949I}}\\
SMILI-I & \makebox[0.15\textwidth]{0.10--2.0\hfill}[GeV/n] & 1989 Sep 01--1989 Sep 01 & {\cite{1993ApJ...413..268B}}\\
MASS89 & \makebox[0.15\textwidth]{0.22--9.7\hfill}[GeV/n] & 1989 Sep 05--1989 Sep 05 & {\cite{1991ApJ...380..230W}}\\
MASS91 & \makebox[0.15\textwidth]{0.84--49.1\hfill}[GeV/n] & 1991 Sep 23--1991 Sep 23 & {\cite{1999PhRvD..60e2002B}}\\
Balloon & \makebox[0.15\textwidth]{4.2--314\hfill}[GeV/n] & 1991 Sep 25--1991 Sep 26 & {\cite{1994ApJ...429..736B}}\\
BESS93 & \makebox[0.15\textwidth]{0.18--10.0\hfill}[GeV/n] & 1993 Jul 01--1993 Jul 01 & {\cite{2002ApJ...564..244W}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.20--99.1\hfill}[GeV/n] & 1994 Aug 08--1994 Aug 09 & {\cite{1999ApJ...518..457B}}\\
RUNJOB & \makebox[0.15\textwidth]{3530--141000\hfill}[GeV/n] & 1995 Jan 01--1999 Dec 31 & {\cite{2005ApJ...628L..41D}}\\
BESS97 & \makebox[0.15\textwidth]{0.21--21.5\hfill}[GeV/n] & 1997 Jul 27--1997 Jul 27 & {\cite{2007APh....28..154S}}\\
RICH-II & \makebox[0.15\textwidth]{32.1--200\hfill}[GeV/n] & 1997 Oct 04--1997 Oct 04 & {\cite{2003APh....18..487D}}\\
CAPRICE98 & \makebox[0.15\textwidth]{0.85--174\hfill}[GeV/n] & 1998 May 28--1998 May 29 & {\cite{2003APh....19..583B}}\\
AMS01 & \makebox[0.15\textwidth]{0.07--113\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2000PhLB..494..193A}}\\
BESS98 & \makebox[0.15\textwidth]{0.21--54.1\hfill}[GeV/n] & 1998 Jul 29--1998 Jul 29 & {\cite{2007APh....28..154S}}\\
BESS99 & \makebox[0.15\textwidth]{0.21--21.5\hfill}[GeV/n] & 1999 Aug 11--1999 Aug 12 & {\cite{2007APh....28..154S}}\\
BESS00 & \makebox[0.15\textwidth]{0.21--21.5\hfill}[GeV/n] & 2000 Aug 10--2000 Aug 11 & {\cite{2007APh....28..154S}}\\
BESS-TeV & \makebox[0.15\textwidth]{0.21--251\hfill}[GeV/n] & 2002 Aug 07--2002 Aug 07 & {\cite{2007APh....28..154S}}\\
ATIC02 & \makebox[0.15\textwidth]{12.3--7750\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
CREAM-I & \makebox[0.15\textwidth]{630--63000\hfill}[GeV/n] & 2004 Dec 16--2005 Jan 27 & {\cite{2011ApJ...728..122Y}}\\
PAMELA & \makebox[0.15\textwidth]{0.12--594\hfill}[GeV/n] & 2006 Jul 01--2008 Dec 01 & {\cite{2011Sci...332...69A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{He/O}\\\tabrowspace
\hline
Pioneer10-HET & \makebox[0.15\textwidth]{0.13--0.46\hfill}[GeV/n] & 1985 Apr 01--1988 Nov 01 & {\cite{1994ApJ...435..464W}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{K}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.76--0.76\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.34\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.34\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.34\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{K/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{K/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Li}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.06--0.14\hfill}[GeV/n] & 1998 Jan 01--1999 Jan 23 & {\cite{2006AdSpR..38.1558D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Li/B}\\\tabrowspace
\hline
AMS01 & \makebox[0.15\textwidth]{0.35--45.0\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Li/Be}\\\tabrowspace
\hline
AMS01 & \makebox[0.15\textwidth]{0.35--45.0\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Li/C}\\\tabrowspace
\hline
IMP8 & \makebox[0.15\textwidth]{0.03--0.11\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.03--0.09\hfill}[GeV/n] & 1977 Jan 01--1998 Dec 31 & {\cite{1999ICRC....3...41L}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.03--0.09\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ICRC....3..389L}}\\
Balloon & \makebox[0.15\textwidth]{4.2--65.4\hfill}[GeV/n] & 1991 Sep 25--1991 Sep 26 & {\cite{1994ApJ...429..736B}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.14\hfill}[GeV/n] & 1998 Jan 01--1999 Jan 23 & {\cite{2006AdSpR..38.1558D}}\\
AMS01 & \makebox[0.15\textwidth]{0.35--45.0\hfill}[GeV/n] & 1998 Jun 02--1998 Jun 12 & {\cite{2010ApJ...724..329A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Mg}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.61--1.4\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
CRISIS & \makebox[0.15\textwidth]{0.40--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{50.0--1028\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
ALICE & \makebox[0.15\textwidth]{0.61--0.61\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ATIC02 & \makebox[0.15\textwidth]{10.8--608\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--30000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
CREAM-II & \makebox[0.15\textwidth]{20.0--60403\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Mg/O}\\\tabrowspace
\hline
CREAM-II & \makebox[0.15\textwidth]{500--3980\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2010ApJ...715.1400A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Mg/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Mn}\\\tabrowspace
\hline
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.86--0.86\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Mn/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.11--0.29\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.32--0.32\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Mn/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{N}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.35--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.58--1.4\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
Balloon & \makebox[0.15\textwidth]{2.5--250\hfill}[GeV/n] & 1976 Oct 16--1976 Oct 18 & {\cite{1980ApJ...239..712S}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{73.0--207\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1990ApJ...349..625S}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
CREAM-II & \makebox[0.15\textwidth]{56.0--1291\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.07--0.20\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{N/O}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
IMP8 & \makebox[0.15\textwidth]{0.03--0.18\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.05--0.14\hfill}[GeV/n] & 1977 Jan 01--1993 Dec 31 & {\cite{1996ApJ...457..435W}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.11--0.21\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1988ApJ...328..940K}}\\
Balloon & \makebox[0.15\textwidth]{0.43--5.7\hfill}[GeV/n] & 1981 Sep 27--1981 Sep 28 & {\cite{1985ICRC....2...16W}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.05--0.14\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
ATIC02 & \makebox[0.15\textwidth]{19.9--307\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2008ICRC....2....3P}}\\
CREAM-I & \makebox[0.15\textwidth]{1.0--4000\hfill}[GeV/n] & 2004 Dec 16--2005 Jan 27 & {\cite{2008APh....30..133A}}\\
CREAM-II & \makebox[0.15\textwidth]{500--3980\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2010ApJ...715.1400A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{N/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Na}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{25.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--18.8\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
CRISIS & \makebox[0.15\textwidth]{0.40--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.59--0.59\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Na/Mg}\\\tabrowspace
\hline
Voyager2-HET & \makebox[0.15\textwidth]{0.07--0.18\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Na/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ne}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.59--1.4\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
CRISIS & \makebox[0.15\textwidth]{0.40--0.70\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{50.0--1028\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
ALICE & \makebox[0.15\textwidth]{0.56--0.56\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.24\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.24\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ATIC02 & \makebox[0.15\textwidth]{12.6--735\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--30000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
CREAM-II & \makebox[0.15\textwidth]{40.0--6207\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.10--0.24\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ne/O}\\\tabrowspace
\hline
CREAM-II & \makebox[0.15\textwidth]{500--3980\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2010ApJ...715.1400A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ne/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ni}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{1.5--7.9\hfill}[GeV/n] & 1975 Sep 23--1975 Oct 02 & {\cite{1981ApJ...248..847M}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.96--0.96\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.17--0.47\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ni/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ni/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{O}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.35--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.58--1.4\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
Balloon & \makebox[0.15\textwidth]{2.5--1000\hfill}[GeV/n] & 1976 Oct 16--1976 Oct 18 & {\cite{1980ApJ...239..712S}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.62--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{72.6--1503\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
Balloon & \makebox[0.15\textwidth]{4.2--138\hfill}[GeV/n] & 1991 Sep 25--1991 Sep 26 & {\cite{1994ApJ...429..736B}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.09--0.24\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.09--0.24\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ATIC02 & \makebox[0.15\textwidth]{15.1--1906\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--30000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
CREAM-II & \makebox[0.15\textwidth]{49.0--12834\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
TRACER06 & \makebox[0.15\textwidth]{0.80--5000\hfill}[GeV/n] & 2006 Jul 08--2006 Jul 22 & {\cite{2011ApJ...742...14O}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.09--0.24\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{O/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{P}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{25.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.67--0.67\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{P/S}\\\tabrowspace
\hline
Voyager2-HET & \makebox[0.15\textwidth]{0.08--0.22\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.24--0.24\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{P/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Positrons}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.05--14.3\hfill}[GeV] & 1965 Jul 05--1966 Jun 26 & {\cite{1969ApJ...158..771F}}\\
Balloon & \makebox[0.15\textwidth]{0.01--0.21\hfill}[GeV] & 1968 Jul 15--1968 Jul 28 & {\cite{1969PhRvL..22..412B}}\\
Balloon & \makebox[0.15\textwidth]{4.0--100\hfill}[GeV] & 1972 Nov 02--1973 May 09 & {\cite{1975ApJ...199..669B}}\\
Balloon & \makebox[0.15\textwidth]{0.20--0.80\hfill}[GeV] & 1974 Jul 15--1974 Aug 03 & {\cite{1976ApJ...204..927H}}\\
Balloon & \makebox[0.15\textwidth]{4.5--29.9\hfill}[GeV] & 1976 May 20--1976 May 20 & {\cite{1987A&A...188..145G}}\\
MASS89 & \makebox[0.15\textwidth]{3.9--13.0\hfill}[GeV] & 1989 Sep 05--1989 Sep 05 & {\cite{1994ApJ...436..769G}}\\
MASS91 & \makebox[0.15\textwidth]{7.5--16.0\hfill}[GeV] & 1991 Sep 23--1991 Sep 23 & {\cite{2002A&A...392..287G}}\\
HEAT94\&95 & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1994 May 03--1995 Aug 24 & {\cite{2001ApJ...559..296D}}\\
HEAT94 & \makebox[0.15\textwidth]{5.0--50.0\hfill}[GeV] & 1994 May 03--1994 May 05 & {\cite{1998ApJ...498..779B}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.46--14.6\hfill}[GeV] & 1994 Aug 08--1994 Aug 09 & {\cite{2000ApJ...532..653B}}\\
HEAT95 & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1995 Aug 23--1995 Aug 24 & {\cite{2001ApJ...559..296D}}\\
AMS01-singleTrack & \makebox[0.15\textwidth]{1.1--2.5\hfill}[GeV] & 1998 Jun 02--1998 Jun 12 & {\cite{2000PhLB..484...10A}}\\
AMS01-BremsstrahlungPhotons & \makebox[0.15\textwidth]{1.8--38.2\hfill}[GeV] & 1998 Jun 02--1998 Jun 12 & {\cite{2007PhLB..646..145A}}\\
Fermi-LAT & \makebox[0.15\textwidth]{20.0--200\hfill}[GeV] & 2008 Jun 11--2011 Apr 11 & {\cite{2012PhRvL.108a1103A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Positrons/Electrons+Positrons}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{0.05--14.3\hfill}[GeV] & 1965 Jul 05--1966 Jun 26 & {\cite{1969ApJ...158..771F}}\\
Balloon & \makebox[0.15\textwidth]{9.0--9.0\hfill}[GeV] & 1967 Jul 01--1967 Jul 01 & {\cite{1969NCimL...1...53A}}\\
Balloon & \makebox[0.15\textwidth]{0.01--0.22\hfill}[GeV] & 1968 Jul 15--1968 Jul 28 & {\cite{1969PhRvL..22..412B}}\\
Balloon & \makebox[0.15\textwidth]{0.06--0.80\hfill}[GeV] & 1972 Jul 15--1972 Jul 16 & {\cite{1975ApJ...198..493D}}\\
Balloon & \makebox[0.15\textwidth]{4.0--100\hfill}[GeV] & 1972 Nov 02--1973 May 09 & {\cite{1975ApJ...199..669B}}\\
Balloon & \makebox[0.15\textwidth]{4.5--29.9\hfill}[GeV] & 1976 May 20--1976 May 20 & {\cite{1987A&A...188..145G}}\\
Balloon & \makebox[0.15\textwidth]{10.0--20.0\hfill}[GeV] & 1984 Apr 27--1984 Apr 28 & {\cite{1987ApJ...312..183M}}\\
MASS89 & \makebox[0.15\textwidth]{3.9--13.0\hfill}[GeV] & 1989 Sep 05--1989 Sep 05 & {\cite{1994ApJ...436..769G}}\\
MASS91 & \makebox[0.15\textwidth]{7.5--16.0\hfill}[GeV] & 1991 Sep 23--1991 Sep 23 & {\cite{2002A&A...392..287G}}\\
TS93 & \makebox[0.15\textwidth]{5.7--22.0\hfill}[GeV] & 1993 Sep 08--1993 Sep 09 & {\cite{1996ApJ...457L.103G}}\\
HEAT94\&95 & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1994 May 03--1995 Aug 24 & {\cite{1997ApJ...482L.191B}}\\
HEAT94 & \makebox[0.15\textwidth]{4.5--50.0\hfill}[GeV] & 1994 May 03--1994 May 05 & {\cite{1997ApJ...482L.191B}}\\
CAPRICE94 & \makebox[0.15\textwidth]{0.46--14.6\hfill}[GeV] & 1994 Aug 08--1994 Aug 09 & {\cite{2000ApJ...532..653B}}\\
AESOP94 & \makebox[0.15\textwidth]{1.5--1.5\hfill}[GeV] & 1994 Aug 28--1994 Aug 28 & {\cite{1996ApJ...464..507C}}\\
HEAT95 & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1995 Aug 23--1995 Aug 24 & {\cite{1997ApJ...482L.191B}}\\
AESOP97+98 & \makebox[0.15\textwidth]{0.75--3.5\hfill}[GeV] & 1997 Sep 01--1998 Aug 30 & {\cite{2000JGR...10523099C}}\\
CAPRICE98 & \makebox[0.15\textwidth]{4.5--26.0\hfill}[GeV] & 1998 May 28--1998 May 29 & {\cite{2001AdSpR..27..669B}}\\
AMS01-singleTrack & \makebox[0.15\textwidth]{1.0--2.3\hfill}[GeV] & 1998 Jun 02--1998 Jun 12 & {\cite{2002PhR...366..331A}}\\
AMS01-BremsstrahlungPhotons & \makebox[0.15\textwidth]{1.0--50.0\hfill}[GeV] & 1998 Jun 02--1998 Jun 12 & {\cite{2007PhLB..646..145A}}\\
AESOP99 & \makebox[0.15\textwidth]{0.28--3.5\hfill}[GeV] & 1999 Aug 16--1999 Aug 16 & {\cite{2002ApJ...568..216C}}\\
HEAT-pbar & \makebox[0.15\textwidth]{5.0--16.4\hfill}[GeV] & 2000 Jun 03--2000 Jun 03 & {\cite{2004PhRvL..93x1102B}}\\
AESOP00 & \makebox[0.15\textwidth]{1.2--3.5\hfill}[GeV] & 2000 Aug 25--2000 Aug 25 & {\cite{2002ApJ...568..216C}}\\
AESOP02 & \makebox[0.15\textwidth]{2.1--3.5\hfill}[GeV] & 2002 Aug 13--2002 Aug 14 & {\cite{2004JGRA..10907107C}}\\
PAMELA & \makebox[0.15\textwidth]{1.5--100\hfill}[GeV] & 2006 Jul 01--2008 Feb 01 & {\cite{2009Natur.458..607A}}\\
AESOP06 & \makebox[0.15\textwidth]{0.73--3.5\hfill}[GeV] & 2006 Aug 02--2006 Aug 06 & {\cite{2009JGRA..11410108C}}\\
Fermi-LAT & \makebox[0.15\textwidth]{20.0--200\hfill}[GeV] & 2008 Jun 11--2011 Apr 11 & {\cite{2012PhRvL.108a1103A}}\\
AMS02 & \makebox[0.15\textwidth]{0.50--350\hfill}[GeV] & 2011 May 19--2012 Dec 10 & {\cite{2013PhRvL.110n1102A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{S}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
CRISIS & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Balloon & \makebox[0.15\textwidth]{4.0--631\hfill}[GeV/n] & 1987 May 25--1991 May 28 & {\cite{1993PhRvD..48.1949I}}\\
ALICE & \makebox[0.15\textwidth]{0.70--0.70\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--10000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.34\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{S/Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Sc}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{25.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.78--0.78\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Sc/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
IMP8 & \makebox[0.15\textwidth]{0.09--0.37\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.26\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.10--0.26\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.28--0.28\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Sc/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Si}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--135\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
Balloon & \makebox[0.15\textwidth]{2.6--147\hfill}[GeV/n] & 1972 Oct 05--1972 Oct 06 & {\cite{1978ApJ...226.1147O}}\\
Balloon & \makebox[0.15\textwidth]{0.45--4.0\hfill}[GeV/n] & 1974 Jul 21--1976 Sep 24 & {\cite{1978ApJ...223..676L}}\\
Balloon & \makebox[0.15\textwidth]{0.78--1.5\hfill}[GeV/n] & 1976 Sep 30--1976 Oct 01 & {\cite{1992IJRAI..20..415D}}\\
CRISIS & \makebox[0.15\textwidth]{0.50--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
CRN-Spacelab2 & \makebox[0.15\textwidth]{50.0--1028\hfill}[GeV/n] & 1985 Jul 30--1985 Aug 06 & {\cite{1991ApJ...374..356M}}\\
Balloon & \makebox[0.15\textwidth]{4.0--1000\hfill}[GeV/n] & 1987 May 25--1991 May 28 & {\cite{1993PhRvD..48.1949I}}\\
ALICE & \makebox[0.15\textwidth]{0.66--0.66\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.28\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.28\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ATIC02 & \makebox[0.15\textwidth]{9.4--528\hfill}[GeV/n] & 2002 Dec 29--2003 Jan 18 & {\cite{2009BRASP..73..564P}}\\
TRACER03 & \makebox[0.15\textwidth]{0.80--10000\hfill}[GeV/n] & 2003 Dec 12--2003 Dec 27 & {\cite{2008ApJ...678..262A}}\\
CREAM-II & \makebox[0.15\textwidth]{20.0--3662\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2009ApJ...707..593A}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.12--0.28\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Si/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Si/O}\\\tabrowspace
\hline
CREAM-II & \makebox[0.15\textwidth]{500--3980\hfill}[GeV/n] & 2005 Dec 16--2006 Jan 13 & {\cite{2010ApJ...715.1400A}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{SubFe/Fe}\\\tabrowspace
\hline
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ti}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{20.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.79--0.79\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ti/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.10--0.27\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.29--0.29\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Ti/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{V}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{25.0--83.0\hfill}[GeV/n] & 1971 Sep 28--1972 Oct 01 & {\cite{1974ApJ...191..331J}}\\
CRISIS & \makebox[0.15\textwidth]{0.60--10.0\hfill}[GeV/n] & 1977 May 20--1977 May 22 & {\cite{1981ApJ...246.1014Y}}\\
HEAO3-C2 & \makebox[0.15\textwidth]{0.80--35.0\hfill}[GeV/n] & 1979 Oct 17--1980 Jun 12 & {\cite{1990A&A...233...96E}}\\
ALICE & \makebox[0.15\textwidth]{0.81--0.81\hfill}[GeV/n] & 1987 Aug 04--1987 Aug 16 & {\cite{1992APh.....1...33E}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 1997 Aug 01--1998 Apr 19 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2001 May 01--2003 Sep 01 & {\cite{2013ApJ...770..117L}}\\
ACE-CRIS & \makebox[0.15\textwidth]{0.14--0.40\hfill}[GeV/n] & 2009 Mar 23--2010 Jan 13 & {\cite{2013ApJ...770..117L}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{V/Fe}\\\tabrowspace
\hline
Balloon & \makebox[0.15\textwidth]{1.3--9.3\hfill}[GeV/n] & 1973 Sep 29--1975 Oct 02 & {\cite{1987ApJ...322..981D}}\\
IMP8 & \makebox[0.15\textwidth]{0.09--0.38\hfill}[GeV/n] & 1974 Jan 01--1978 Oct 01 & {\cite{1987ApJS...64..269G}}\\
Voyager1\&2 & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1977 Jan 01--1996 Dec 31 & {\cite{1997ApJ...488..454L}}\\
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\
Voyager2-HET & \makebox[0.15\textwidth]{0.10--0.28\hfill}[GeV/n] & 1986 Jan 01--1987 Dec 31 & {\cite{1991A&A...247..163F}}\\
Ulysses-HET & \makebox[0.15\textwidth]{0.30--0.30\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996A&A...316..555D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{V/Si}\\\tabrowspace
\hline
Ulysses-HET & \makebox[0.15\textwidth]{0.18--0.18\hfill}[GeV/n] & 1990 Oct 07--1995 Jul 01 & {\cite{1996ApJ...465..982D}}\\
\tabularnewline\hline
\tabrowspace\multicolumn{4}{c}{Zn/Fe}\\\tabrowspace
\hline
ISEE3-HKH & \makebox[0.15\textwidth]{0.33--0.33\hfill}[GeV/n] & 1978 Aug 14--1981 Apr 03 & {\cite{1993ApJ...405..567L}}\\

\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}llllp{0.55\textwidth}}
  \caption[]{List of some of the cosmic-ray experiments relevant for this
    review (note that most of the balloon experiments---notably the ones
    with no name---are not included). The legend for the instrument techniques
    reads:
    CR (\cheren\ range),
    EC (emulsion chamber),
    IC (imaging calorimeter),
    MS (magnetic spectrometer),
    PCT (pair-conversion telescope),
    SC (scintillator counter).
    Note that we have been fairly liberal in the definition of ``imaging
    calorimeters'', in that most of those listed here do include some kind of
    tracking and/or charge-measurement stage.}
  \label{tab:cr_experiments}\\

  \hline
  \hline
  \tabrowspace
  \multicolumn{1}{l}{Experiment} &
  \multicolumn{1}{l}{Technique} &
  \multicolumn{1}{l}{Location} &
  \multicolumn{1}{l}{Launch date} &
  \multicolumn{1}{l}{Web site}\\
  \tabrowspace
  \hline 
  \endfirsthead

  \multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page}\\
  \hline
  \tabrowspace
  \multicolumn{1}{l}{Experiment} &
  \multicolumn{1}{l}{Technique} &
  \multicolumn{1}{l}{Location} &
  \multicolumn{1}{l}{Launch date} &
  \multicolumn{1}{l}{Web site}\\
  \tabrowspace
  \hline
  \endhead

  \multicolumn{5}{r}{{Continued on next page}}\\
  \endfoot

  \hline\hline
  \endlastfoot

  ACE &  & Satellite & 1997 &
\smallurl{http://www.srl.caltech.edu/ACE/CRIS_SIS/index.html} \\

AESOP & MS &  Balloon & 1994 &
\smallurl{http://www.bartol.udel.edu/gp/balloon} \\

AGILE & PCT &  Satellite & 2007 &
\smallurl{http://agile.rm.iasf.cnr.it/} \\

ALICE & CR &  Balloon & 1987 &
\smallurl{http://ida1.physik.uni-siegen.de/alice.html} \\

AMS-01 & MS &  Shuttle & 1998 &
\smallurl{http://ams.cern.ch/AMS/Welcome.html} \\

AMS-02 & MS &  ISS & 2011 &
\smallurl{http://www.ams02.org} \\

ATIC & IC &  Balloon & 2000 &
\smallurl{http://atic.phys.lsu.edu/index.html} \\

BESS & MS &  Balloon & 1993 &
\smallurl{http://astrophysics.gsfc.nasa.gov/astroparticles/programs/bess/BESS.html} \\

BETS & IC &  Balloon & 1997 &  \\

CAPRICE & MS &  Balloon & 1994 &
\smallurl{http://ida1.physik.uni-siegen.de/caprice.html} \\

CREAM & IC &  Balloon & 2004 &
\smallurl{http://cream.uchicago.edu} \\

CRISIS &  &  Balloon & 1977 &  \\

CRN &  &  Shuttle & 1985 &  \\

CRRES &  &  Satellite & 1990 &
\smallurl{http://nssdc.gsfc.nasa.gov/nmc/spacecraftDisplay.do?id=1990-065A} \\

EGRET & PCT &  Satellite & 1991 &
\smallurl{https://heasarc.gsfc.nasa.gov/docs/cgro/egret/} \\

Fermi & PCT &  Satellite & 2008 &
\smallurl{http://fermi.gsfc.nasa.gov} \\

HEAO &  &  Satellite & 1979 &
\smallurl{http://heasarc.gsfc.nasa.gov/docs/heao3/heao3_about.html} \\

HEAT & MS &  Balloon & 1994 &
\smallurl{http://stratocat.com.ar/fichas-e/1994/FSU-19940503.htm}\\

HEIST &  &  Balloon & 1988 &  \\

IMAX & MS &  Balloon & 1992 &
\smallurl{http://ida1.physik.uni-siegen.de/imax.html} \\

IMP & SC &  Satellite & 1963 &
\smallurl{http://imagine.gsfc.nasa.gov/docs/sats_n_data/missions/imp7.html} \\

ISEE &  &  Satellite & 1978 &
\smallurl{http://heasarc.gsfc.nasa.gov/docs/heasarc/missions/isee3.html} \\

ISOMAX & MS &  Balloon & 1998 &
\smallurl{http://astrophysics.gsfc.nasa.gov/astroparticles/programs/isomax} \\

JACEE & EC &  Balloon & 1979 &
\smallurl{http://marge.phys.washington.edu/jacee} \\

MASS & MS &  Balloon & 1989 &
\smallurl{http://ida1.physik.uni-siegen.de/mass2.html} \\

MUBEE &  &  Balloon & 1975 &  \\

OGO5 &  &  Satellite & 1968 &
\smallurl{http://imagine.gsfc.nasa.gov/docs/sats_n_data/missions/ogo.html} \\

OSO-3 &  &  Satellite & 1967 &
\smallurl{http://heasarc.gsfc.nasa.gov/docs/heasarc/missions/oso3.html} \\

PAMELA & MS &  Satellite & 2006 &
\smallurl{http://pamela.roma2.infn.it/index.php} \\

Pioneer &  &  Satellite & 1967 &
\smallurl{http://nssdc.gsfc.nasa.gov/nmc/spacecraftDisplay.do?id=1972-012A} \\

RICH &  &  Balloon & 1997 &  \\

RUNJOB & EC &  Balloon & 1995 &
\smallurl{http://runjob.boom.ru} \\

SAS-2 &  &  Satellite & 1972 &
\smallurl{http://heasarc.gsfc.nasa.gov/docs/sas2/sas2.html} \\

SMILI &  &  Balloon & 1989 &  \\

SOKOL & IC &  Satellite & 1984 &  \\

TRACER &  &  Balloon & 2003 &
\smallurl{http://tracer.uchicago.edu} \\

TS & MS &  Balloon & 1993 &  \\

Trek &  &  ISS & 1991 &  \\

Ulysses &  &  Satellite & 1990 &
\smallurl{http://sci.esa.int/science-e/www/area/index.cfm?fareaid=11} \\

Voyager &  &  Satellite & 1977 &
\smallurl{http://voyager.jpl.nasa.gov} \\

\end{longtable}
